A Feynman-graph generator for any order of coupling constants

A computer program has been developed which generates Feynman graphs automatically for scattering and decay processes in non-Abelian gauge theory of high-energy physics. A new acceleration method is presented for both generating and eliminating graphs. This method has been shown to work quite efficiently for any order of coupling constants in any kind of theoretical model. A utility program is also available for drawing generated graphs. These programs consist of the most basic parts of the GRACE system, which is now used to automatically calculate tree and one-loop processes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% isomor.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 51 479 457 790
%%Title: isomor
%%CreationDate: Thu Mar 23 16:54:16 1995
%%Creator: Tgif-2.13J2-p2 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 132 dict def
tgifdict begin

%
%	Using a zero value radius for an ellipse or an arc would result
%		in a non-invertible CTM matrix which causes problem when this
%		when this PostScript is wrapped inside other routines, such as
%		the multi.ps package from
%		ftp.ucc.su.oz.au:/pub/ps_printing/multi.  You can overcome such
%		error by uncommenting the sole line of the procedure below:
%
/tgif_min_radius
 {
%    dup 0.01 lt { pop 0.01 } if
 } bind def

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
    dup maxlength 1 add dict begin
    {
	1 index /FID ne 2 index /UniqueID ne and
	{def} {pop pop} ifelse
    } forall
    currentdict
    end
} bind def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
    12 dict begin
	dup type /nametype eq { findfont } if
	dup /WMode known {
	    dup /WMode get /WMode exch def
	    WMode 1 eq {
		[0.0 1.0 -1.0 0.0 0.0 0.3] makefont
	    } if
	} if
	copyfont dup begin
	    /Encoding Encoding
	    FMapType dup 2 eq {
		pop 128 128
	    } { 5 eq {
		256 256
	    } {
		/compositefont errordict /invalidfont get exec
	    } ifelse
	    } ifelse
	    getinterval def
	end
	/kanjifont exch definefont
	exch

	dup type /nametype eq { findfont } if
	exch

	/FDepVector [ 4 2 roll ] def
	/FontType 0 def
	/FMapType 4 def
	/FontMatrix matrix def
	/Encoding [ 0 1 ] def
	/FontBBox {0 0 0 0} def
	dup /FontName exch def
	currentdict
    end
    definefont pop
} def

end

%%EndProlog
%%Page: 1 1

%%PageBoundingBox: 51 479 457 790
tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

72 0 mul 72 11.7 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% OVAL
gsave
   3 setlinewidth
   newpath 256 192 80 80 tgifellipse stroke
   1 setlinewidth
grestore

% OVAL
gsave
   3 setlinewidth
   newpath 640 192 80 80 tgifellipse stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      108 192 moveto
      176 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      336 192 moveto
      404 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      492 192 moveto
      560 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      312 136 moveto
      200 248 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      260 196 moveto
      312 248 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      200 136 moveto
      252 188 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      640 192 moveto
      720 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      604 120 moveto
      640 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      640 192 moveto
      608 264 lineto
   stroke
   1 setlinewidth
grestore

% ARC
gsave
   3 setlinewidth
   newpath
      736 172 63 63 161 18 tgifarc
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      800 190 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      620 198 moveto (3) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      664 210 moveto (4) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      728 198 moveto (5) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      592 114 moveto (6) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      596 286 moveto (7) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      544 214 moveto (8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      408 190 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      160 214 moveto (3) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      188 130 moveto (4) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      188 270 moveto (5) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      316 130 moveto (6) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      312 270 moveto (7) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      340 214 moveto (8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      480 190 moveto (1) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      96 190 moveto (1) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      140 356 moveto (0   0   1   0   0   0   0   0) show
      140 385 moveto (0   0   0   0   0   0   0   1) show
      140 414 moveto (1   0   0   1   1   0   0   0) show
      140 443 moveto (0   0   1   0   1   1   0   0) show
      140 472 moveto (0   0   1   0   0   1   1   0) show
      140 501 moveto (0   0   0   1   1   0   0   1) show
      140 530 moveto (0   0   0   1   1   0   0   1) show
      140 559 moveto (0   1   0   0   0   1   1   0) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      524 356 moveto (0   0   0   0   0   0   0   1) show
      524 385 moveto (0   0   0   1   0   0   0   0) show
      524 414 moveto (0   0   0   1   0   1   0   0) show
      524 443 moveto (0   1   1   0   1   0   0   0) show
      524 472 moveto (0   0   0   1   0   1   1   0) show
      524 501 moveto (0   0   1   0   1   0   0   1) show
      524 530 moveto (0   0   1   0   1   0   0   1) show
      524 559 moveto (1   0   0   0   0   1   1   0) show
   grestore

% ARC
gsave
   3 setlinewidth
   newpath
      16 444 397 397 -18 19 tgifarcn
   stroke
   1 setlinewidth
grestore

% ARC
gsave
   3 setlinewidth
   newpath
      404 444 397 410 -18 19 tgifarcn
   stroke
   1 setlinewidth
grestore

% ARC
gsave
   3 setlinewidth
   newpath
      512 448 397 397 -161 -199 tgifarc
   stroke
   1 setlinewidth
grestore

% ARC
gsave
   3 setlinewidth
   newpath
      896 448 397 397 -161 -199 tgifarc
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      244 636 moveto (\(a\)) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      628 636 moveto (\(b\)) show
   grestore

grestore
tgifsavedpage restore
end
%%Trailer
%MatchingCreationDate: Thu Mar 23 16:54:16 1995
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% plot.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: plot.eps
%%Creator: grcdraw 2.0 (1994/6/9) by Kaneko Toshiaki
%%CreationDate: Thu Aug  4 21:30:13 1994

%%For: 
%%Pages: 1
%%BoundingBox: 15 63 285 333
%%DocumentFonts: Times-Roman Symbol
%%EndComments

/grcdict 4 dict def
 grcdict begin

/grcwavetodict 16 dict def
 grcwavetodict /mtrx matrix put

%  x y n grcwaveto -
/grcwaveto
{ grcwavetodict begin
    /n exch def
    /y exch def
    /x exch def

    currentpoint
    /cy exch def
    /cx exch def
    /dx x cx sub def
    /dy y cy sub def
    /r  dx dx mul dy dy mul add sqrt n div def
    /th dy dx atan def
    /w currentlinewidth def

    /savematrix mtrx currentmatrix def

        cx cy translate
        r r scale
        th rotate
        /lx 0 def
        /dir 1 def

        w r div setlinewidth
        n {
            0.5 lx add dir 1 lx add 0 0.3 arcto
            pop pop pop pop
            /lx lx 1 add def
            lx 0 lineto
            /dir dir neg def
        } repeat
        stroke
    savematrix setmatrix
    w setlinewidth
  end
} def

/grcwarcdict 36 dict def
 grcwarcdict /mtrx matrix put

%  x y r ang1 ang2 n grcwarc -
/grcwarc
{ grcwarcdict begin
    /n  exch def
    /ae exch def
    /as exch def
    /r  exch def
    /y  exch def
    /x  exch def

    /lt  ae as sub abs def
    /thh ae as sub n div 2 div def
    thh abs 20 gt
    {
        /n lt 20 div ceiling def
        /thh ae as sub n div 2 div def
    } if

    /ch thh cos def
    /w  thh abs r mul 3.1416 mul 180 div def
    /h  w 2 mul def

    /s  r h add def
    /t  r h sub def

    /th   thh 2 mul def
    /cth  th  cos def
    /sth  th  sin def
    /thd  thh 4 mul def
    /cthd thd cos def
    /sthd thd sin def
    /tht  thh 3 mul def

    /lx as cos r mul def
    /ly as sin r mul def
    /lhx as tht sub cos s mul def
    /lhy as tht sub sin s mul def
    /llx as thh sub cos t mul def
    /lly as thh sub sin t mul def

    /cr w 0.6 mul def

    /savematrix mtrx currentmatrix def
        x y translate

        lx ly lineto
        /dir 1 def
        n {
            dir 0 ge
            {
                /lt  lhx def
                /lhx cthd lt mul sthd lhy mul sub def
                /lhy sthd lt mul cthd lhy mul add def
                /ltx lhx def
                /lty lhy def
            } {
                /lt  llx def
                /llx cthd lt mul sthd lly mul sub def
                /lly sthd lt mul cthd lly mul add def
                /ltx llx def
                /lty lly def
            } ifelse
            /lt  lx def
            /lx cth lt mul sth ly mul sub def
            /ly sth lt mul cth ly mul add def

            ltx lty lx ly cr arcto
            pop pop pop pop
            lx ly lineto

            /dir dir neg def
        } repeat

    savematrix setmatrix
  end
} def

end
%%EndProlog
%%Page 1 1

grcdict begin
/Times-Roman findfont 10 scalefont setfont
0.500000 0.500000 scale
gsave
0.50 setlinewidth
[] 0 setdash
newpath 32 396 moveto 300 396 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 396 moveto 300 664 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 664 moveto 32 664 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 32 664 moveto 32 396 lineto stroke
grestore
/Times-Roman findfont 12 scalefont setfont
gsave
newpath 85 626 moveto (Graph 166) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 587 moveto 89 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 89 583 moveto 85 579 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 579 moveto 81 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 81 583 moveto 85 587 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 577 moveto (0) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 561 moveto (e-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 480 moveto 89 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 89 476 moveto 85 472 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 472 moveto 81 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 81 476 moveto 85 480 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 470 moveto (1) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 454 moveto (e+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 587 moveto 250 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 250 583 moveto 246 579 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 579 moveto 242 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 242 583 moveto 246 587 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 577 moveto (2) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 561 moveto (W+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 480 moveto 250 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 250 476 moveto 246 472 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 472 moveto 242 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 242 476 moveto 246 480 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 470 moveto (3) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 454 moveto (W-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 125 560 moveto 129 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 129 556 moveto 125 552 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 125 552 moveto 121 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 121 556 moveto 125 560 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 125 507 moveto 129 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 129 503 moveto 125 499 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 125 499 moveto 121 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 121 503 moveto 125 507 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 166 534 moveto 170 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 170 530 moveto 166 525 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 166 525 moveto 161 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 161 530 moveto 166 534 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 206 534 moveto 210 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 210 530 moveto 206 525 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 206 525 moveto 202 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 202 530 moveto 206 534 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 85 583 moveto 125 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 105 570 moveto 101 578 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 105 570 moveto 96 571 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 85 476 moveto 125 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 105 489 moveto 110 497 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 105 489 moveto 114 490 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 246 583 moveto 206 530 12 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 226 556 moveto 218 552 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 226 556 moveto 224 547 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 246 476 moveto 206 530 12 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 226 503 moveto 234 499 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 226 503 moveto 227 494 lineto stroke
grestore
gsave
1.00 setlinewidth
[2] 0 setdash
newpath 125 556 moveto 125 503 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 125 556 moveto 166 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 145 543 moveto 141 551 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 145 543 moveto 136 544 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 125 503 moveto 166 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 145 516 moveto 150 524 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 145 516 moveto 154 517 lineto stroke
grestore
gsave
1.00 setlinewidth
[2] 0 setdash
newpath 166 530 moveto 206 530 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 396 moveto 568 396 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 568 396 moveto 568 664 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 568 664 moveto 300 664 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 664 moveto 300 396 lineto stroke
grestore
/Times-Roman findfont 12 scalefont setfont
gsave
newpath 353 626 moveto (Graph 167) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 587 moveto 357 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 357 583 moveto 353 579 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 579 moveto 349 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 349 583 moveto 353 587 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 577 moveto (0) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 561 moveto (e-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 480 moveto 357 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 357 476 moveto 353 472 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 472 moveto 349 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 349 476 moveto 353 480 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 470 moveto (1) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 454 moveto (e+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 587 moveto 518 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 518 583 moveto 514 579 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 579 moveto 510 583 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 510 583 moveto 514 587 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 577 moveto (2) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 561 moveto (W+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 480 moveto 518 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 518 476 moveto 514 472 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 472 moveto 510 476 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 510 476 moveto 514 480 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 470 moveto (3) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 454 moveto (W-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 560 moveto 411 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 411 556 moveto 407 552 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 552 moveto 403 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 403 556 moveto 407 560 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 507 moveto 411 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 411 503 moveto 407 499 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 499 moveto 403 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 403 503 moveto 407 507 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 560 moveto 464 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 464 556 moveto 460 552 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 552 moveto 456 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 456 556 moveto 460 560 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 507 moveto 464 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 464 503 moveto 460 499 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 499 moveto 456 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 456 503 moveto 460 507 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 353 583 moveto 407 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 570 moveto 375 577 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 570 moveto 371 570 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 353 476 moveto 407 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 489 moveto 385 496 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 489 moveto 389 489 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 514 583 moveto 460 556 11 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 570 moveto 478 570 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 570 moveto 482 563 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 514 476 moveto 460 503 11 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 489 moveto 496 489 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 489 moveto 492 482 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 407 556 moveto 407 503 10 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 530 moveto 403 521 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 530 moveto 411 521 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 407 556 moveto 460 556 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 434 556 moveto 425 560 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 434 556 moveto 425 552 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 407 503 moveto 460 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 434 503 moveto 442 507 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 434 503 moveto 442 499 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 460 556 moveto 460 503 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 530 moveto 464 538 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 530 moveto 456 538 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 32 128 moveto 300 128 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 128 moveto 300 396 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 396 moveto 32 396 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 32 396 moveto 32 128 lineto stroke
grestore
/Times-Roman findfont 12 scalefont setfont
gsave
newpath 85 358 moveto (Graph 168) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 319 moveto 89 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 89 315 moveto 85 311 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 311 moveto 81 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 81 315 moveto 85 319 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 309 moveto (0) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 293 moveto (e-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 212 moveto 89 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 89 208 moveto 85 204 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 85 204 moveto 81 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 81 208 moveto 85 212 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 202 moveto (1) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 45 186 moveto (e+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 319 moveto 250 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 250 315 moveto 246 311 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 311 moveto 242 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 242 315 moveto 246 319 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 309 moveto (2) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 293 moveto (W+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 212 moveto 250 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 250 208 moveto 246 204 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 246 204 moveto 242 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 242 208 moveto 246 212 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 202 moveto (3) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 259 186 moveto (W-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 139 292 moveto 143 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 143 288 moveto 139 284 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 139 284 moveto 135 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 135 288 moveto 139 292 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 139 239 moveto 143 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 143 235 moveto 139 231 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 139 231 moveto 135 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 135 235 moveto 139 239 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 192 292 moveto 196 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 196 288 moveto 192 284 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 192 284 moveto 188 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 188 288 moveto 192 292 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 192 239 moveto 196 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 196 235 moveto 192 231 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 192 231 moveto 188 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 188 235 moveto 192 239 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 85 315 moveto 139 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 112 302 moveto 107 309 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 112 302 moveto 103 302 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 85 208 moveto 139 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 112 221 moveto 117 228 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 112 221 moveto 121 221 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 246 315 moveto 192 288 11 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 219 302 moveto 210 302 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 219 302 moveto 214 295 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 246 208 moveto 192 235 11 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 219 221 moveto 228 221 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 219 221 moveto 224 214 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 139 288 moveto 139 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 139 262 moveto 143 270 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 139 262 moveto 135 270 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 139 288 moveto 192 288 10 grcwaveto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 139 235 moveto 192 235 10 grcwaveto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 192 288 moveto 192 235 9 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 192 262 moveto 188 253 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 192 262 moveto 196 253 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 128 moveto 568 128 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 568 128 moveto 568 396 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 568 396 moveto 300 396 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 300 396 moveto 300 128 lineto stroke
grestore
/Times-Roman findfont 12 scalefont setfont
gsave
newpath 353 358 moveto (Graph 169) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 319 moveto 357 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 357 315 moveto 353 311 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 311 moveto 349 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 349 315 moveto 353 319 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 309 moveto (0) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 293 moveto (e-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 212 moveto 357 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 357 208 moveto 353 204 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 353 204 moveto 349 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 349 208 moveto 353 212 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 202 moveto (1) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 313 186 moveto (e+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 319 moveto 518 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 518 315 moveto 514 311 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 311 moveto 510 315 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 510 315 moveto 514 319 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 309 moveto (2) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 293 moveto (W+) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 212 moveto 518 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 518 208 moveto 514 204 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 514 204 moveto 510 208 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 510 208 moveto 514 212 lineto stroke
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 202 moveto (3) show
grestore
/Times-Roman findfont 10 scalefont setfont
gsave
newpath 527 186 moveto (W-) show
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 292 moveto 411 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 411 288 moveto 407 284 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 284 moveto 403 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 403 288 moveto 407 292 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 239 moveto 411 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 411 235 moveto 407 231 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 231 moveto 403 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 403 235 moveto 407 239 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 292 moveto 464 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 464 288 moveto 460 284 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 284 moveto 456 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 456 288 moveto 460 292 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 239 moveto 464 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 464 235 moveto 460 231 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 231 moveto 456 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 456 235 moveto 460 239 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 353 315 moveto 407 288 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 302 moveto 375 309 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 302 moveto 371 302 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 353 208 moveto 407 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 221 moveto 385 228 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 380 221 moveto 389 221 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 514 315 moveto 460 288 11 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 302 moveto 478 302 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 302 moveto 482 295 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 514 208 moveto 460 235 11 grcwaveto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 221 moveto 496 221 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 487 221 moveto 492 214 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 407 288 moveto 407 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 262 moveto 411 270 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 407 262 moveto 403 270 lineto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 407 288 moveto 460 288 10 grcwaveto stroke
grestore
gsave
1.00 setlinewidth
[] 0 setdash
newpath 407 235 moveto 460 235 10 grcwaveto stroke
grestore
gsave
1.00 setlinewidth
[2] 0 setdash
newpath 460 288 moveto 460 235 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 262 moveto 456 253 lineto stroke
grestore
gsave
0.50 setlinewidth
[] 0 setdash
newpath 460 262 moveto 464 253 lineto stroke
grestore
end

%%Trailer
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% twoloop.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 24 620 336 815
%%Title: twoloop
%%CreationDate: Sat Jul 30 17:56:57 1994
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

72 0 mul 72 11.7 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      128 64 moveto
      128 128 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      128 128 moveto
      64 192 lineto
      128 256 lineto
      192 192 lineto
      128 128 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      64 192 moveto
      192 192 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      128 256 moveto
      128 320 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      320 64 moveto
      320 128 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      320 128 moveto
      256 192 lineto
      320 256 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      256 192 moveto
      384 192 lineto
      320 128 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      512 64 moveto
      512 128 lineto
      448 192 lineto
      576 192 lineto
      512 128 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   3 setlinewidth
   newpath
      448 192 moveto
      512 256 lineto
      576 192 lineto
   stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 320 320 4 4 tgifellipse stroke
   1 setlinewidth
grestore

% OVAL
gsave
   2 setlinewidth
   newpath 512 320 4 4 tgifellipse stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      140 70 moveto (1) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      140 130 moveto (3) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      140 330 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      48 198 moveto (4) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      200 198 moveto (5) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      332 70 moveto (1) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      524 70 moveto (1) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      332 130 moveto (3) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      524 130 moveto (3) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      332 330 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      524 330 moveto (2) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      240 198 moveto (4) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      392 198 moveto (5) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      584 198 moveto (5) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      116 386 moveto (\(a\)) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      308 386 moveto (\(b\)) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      500 386 moveto (\(c\)) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      140 270 moveto (6) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      332 270 moveto (6) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      524 270 moveto (6) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      432 198 moveto (4) show
   grestore

grestore
tgifsavedpage restore
end
%%Trailer
%MatchingCreationDate: Sat Jul 30 17:56:57 1994
%%EOF
